Do Hierarchical Networks Actually Learn? Insights from Word-of-Mouth Estimation

We study recursive estimation of a constant state vector by a hierarchical network of asymmetrically informed linear estimators, modeled as a directed tree. Only the leaves observe the regression signal, whereas every other estimator learns by word of mouth from noisy signal estimates relayed by its children. Authority within the hierarchy is expressed through common prior information: after each round, every estimator adopts the estimate and error covariance broadcast by the root. The more accurate this common information, the larger the effective noise variance on local observations, which makes estimation intrinsically self-defeating. The resulting performance is the subject of this paper. We show that recursive least-squares (RLS) estimators do learn the state in mean square, albeit slowly. Under strong persistency of excitation, the broadcast error covariance decays polynomially in time, at a rate that we characterize by upper and lower bounds of matching order. The exponent is determined by the smallest number of relays between a leaf and the root, and it decreases exponentially with this number.

==> figures/agent.tex <==
\documentclass[border=0pt]{standalone}%
\usepackage{tikz}%
% Standalone figure; also usable via input with the standalone package.
\begin{document}%
\begingroup%
\begin{tikzpicture}
\usetikzlibrary{arrows.meta,calc,positioning,fit}%
%
\definecolor{boxgray}{RGB}{128,128,128}%
\definecolor{panelgray}{RGB}{242,242,242}%
\newcommand{\agentfigurefont}{\normalfont\fontsize{10}{11}\selectfont}%
\newcommand{\agentoutputlabel}{s_t^i(\widehat{\mathbf{x}}_t^i)}%
\newlength{\agentshortarrow}%
\newlength{\agentoutsideinput}%
\newlength{\agentoutsideoutput}%
\newlength{\agentlabelwidth}%
% Measure labels at exactly the font size used in the figure.
\settowidth{\agentshortarrow}{{\agentfigurefont$\widehat{\mathbf{x}}_t^i$}}%
\settowidth{\agentlabelwidth}{{\agentfigurefont$y_t^i$}}%
\ifdim\agentlabelwidth>\agentshortarrow%
  \setlength{\agentshortarrow}{\agentlabelwidth}%
\fi%
\addtolength{\agentshortarrow}{3mm}%
\settowidth{\agentoutsideinput}{{\agentfigurefont$y_t^{ij}$}}%
\addtolength{\agentoutsideinput}{3mm}%
\settowidth{\agentoutsideoutput}{{\agentfigurefont$\agentoutputlabel$}}%
\addtolength{\agentoutsideoutput}{3mm}%
%
% Background first, then opaque black arrows, then boxes and labels.
\pgfdeclarelayer{agentwires}%
\pgfdeclarelayer{agentpanel}%
\pgfsetlayers{agentpanel,agentwires,main}%
%
\tikzset{
  font=\agentfigurefont,line cap=butt,line join=miter,
  box/.style={rectangle,draw=black,line width=0.2mm,
    fill=boxgray,fill opacity=0.188235,draw opacity=1,text opacity=1,
    align=center,inner xsep=2mm,inner ysep=1.5mm,outer sep=0pt},
  arrow/.style={draw=black,line width=0.15mm,
    -{Stealth[length=1.35mm,width=1.1mm]}},
  lab/.style={inner sep=0pt,outer sep=0pt}
}
\node[box,fill=white,fill opacity=0.6] (weight) {Inverse\\variance\\weighting};
\node[box,fill=white,fill opacity=0.6,right=\agentshortarrow of weight] (rls) {RLS};
\node[box,fill=white,fill opacity=0.6,right=\agentshortarrow of rls] (map) {Signal\\model};
% Equal clearance around the three processing blocks.
\node[fit=(weight)(rls)(map),inner sep=2mm,outer sep=0pt] (panel) {};
% Prior remains outside the panel, centered under RLS.
\coordinate (prioraxis) at (rls.center |- panel.south);
\node[box,anchor=north] (prior) at ([yshift=-4mm]prioraxis)
  {$\widehat{\mathbf{x}}_{t-1},\mathbf{P}_{t-1}$};

\coordinate (inupper) at ($(weight.west)!0.5!(weight.north west)$);
\coordinate (inlower) at ($(weight.west)!0.5!(weight.south west)$);
\coordinate (entryupper) at (panel.west |- inupper);
\coordinate (entrylower) at (panel.west |- inlower);
\coordinate (startupper) at ([xshift=-\agentoutsideinput]entryupper);
\coordinate (startlower) at ([xshift=-\agentoutsideinput]entrylower);
\coordinate (entrymid) at (panel.west |- weight.center);
\coordinate (startmid) at ([xshift=-\agentoutsideinput]entrymid);
\coordinate (exit) at (panel.east |- map.east);
\coordinate (outputend) at ([xshift=\agentoutsideoutput]exit);

\begin{pgfonlayer}{agentwires}
  \draw[arrow] (startupper) -- (inupper);
  \draw[arrow] (startlower) -- (inlower);
  \draw[arrow] (weight.east) -- (rls.west);
  \draw[arrow] (rls.east) -- (map.west);
  \draw[arrow] (map.east) -- (outputend);
  \draw[arrow] (prior.north) -- (rls.south);
\end{pgfonlayer}
\begin{pgfonlayer}{agentpanel}
  % Light gray background; arrows are drawn above this layer.
  % Densely dotted border, with round dots.
  \path[fill=panelgray,fill opacity=0.8,draw=black,draw opacity=1,line width=0.075mm,densely dotted,line cap=round]
    (panel.south west) rectangle (panel.north east);
\end{pgfonlayer}

% External labels use only the OUTSIDE portion of the corresponding arrow.
\node[lab] at ($(startmid)!0.5!(entrymid)$) {$y_t^{ij}$};
\node[lab,above=1.2mm] at ($(exit)!0.5!(outputend)$) {$\agentoutputlabel$};
% Internal labels remain centered between the block boundaries.
\node[lab,above=1.2mm] at ($(weight.east)!0.5!(rls.west)$) {$y_t^i$};
\node[lab,above=1.2mm] at ($(rls.east)!0.5!(map.west)$) {$\widehat{\mathbf{x}}_t^i$};
\end{tikzpicture}%
\endgroup%
\end{document}

==> figures/network.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,positioning}
% Geometry from network.svg, with equal text boxes and editable LaTeX labels.
% IFAC body text is 10 pt. Include the compiled PDF at its natural size.
% Labels are outside canvas transforms so their font size remains 10 pt.
\begin{document}
\begin{tikzpicture}[x=1mm,y=1mm,line cap=butt,line join=miter,miter limit=4]
\path[use as bounding box] (0,0) rectangle (81.424297,41.370319);
\begin{scope}[overlay,yscale=-1,yshift=-41.370319mm]
\pgflowlevelsynccm
% layer1
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{-15.537292mm}{-58.35457mm}}
\pgflowlevelsynccm
% path77
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.155236mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (84.14266,96.307496)
    -- (56.656863,96.307496)
    -- (56.656863,93.935596);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{56.656863mm}{93.935596mm}}
\pgflowlevelsynccm
\pgftransformcm{0}{-1}{1}{0}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.077618}{0}{0}{0.077618}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path55-8
\begin{scope}
\pgftransformcm{1.0020674}{0}{0}{1}{\pgfpoint{12.222496mm}{4.9937704mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0748863mm,fill opacity=0.7,draw opacity=1,dash pattern=on 0.449318mm off 0.0748863mm,dash phase=0.0224659mm]
    (33.157218,56.506739)
    .. controls (44.494558,56.506739) and (55.831895,56.506739) .. (67.169236,56.506739);
\end{scope}
% path60
\begin{scope}
\pgftransformcm{1.0020674}{0}{0}{1}{\pgfpoint{12.222496mm}{35.321634mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0748863mm,fill opacity=0.7,draw opacity=1,dash pattern=on 0.449318mm off 0.0748863mm,dash phase=0.0224659mm]
    (33.157218,56.506739)
    .. controls (44.494558,56.506739) and (55.831895,56.506739) .. (67.169236,56.506739);
\end{scope}
% path62
\begin{scope}
\pgftransformcm{1}{0}{0}{1.004697}{\pgfpoint{33.021151mm}{-0.61425317mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0748245mm,opacity=1,fill opacity=0.7,draw opacity=1,dash pattern=on 0.448947mm off 0.0748245mm,dash phase=0mm]
    (12.394624,61.786031)
    .. controls (12.394624,71.873228) and (12.394624,81.960425) .. (12.394624,92.047625);
\end{scope}
% path63
\begin{scope}
\pgftransformcm{1}{0}{0}{1.004697}{\pgfpoint{50.078375mm}{-0.61425317mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0748245mm,opacity=1,fill opacity=0.7,draw opacity=1,dash pattern=on 0.448947mm off 0.0748245mm,dash phase=0mm]
    (12.394624,61.786031)
    .. controls (12.394624,71.873228) and (12.394624,81.960425) .. (12.394624,92.047625);
\end{scope}
% path67
\begin{scope}
\pgftransformcm{0.99999474}{0.003243585}{-0.003243585}{0.99999474}{\pgfpoint{0.161568523mm}{-0.122853523mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0750001mm,opacity=1,fill opacity=0.7,draw opacity=1,dash pattern=on 0.450001mm off 0.0750001mm,dash phase=0mm]
    (33.103002,58.406744)
    .. controls (37.199464,59.431834) and (41.295925,60.456924) .. (45.392387,61.482014);
\end{scope}
% path68
\begin{scope}
\pgftransformcm{0.99999474}{0.003243585}{-0.003243585}{0.99999474}{\pgfpoint{17.2247252mm}{-0.122821634mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0750001mm,opacity=1,fill opacity=0.7,draw opacity=1,dash pattern=on 0.450001mm off 0.0750001mm,dash phase=0mm]
    (33.103002,58.406744)
    .. controls (37.199464,59.431834) and (41.295925,60.456924) .. (45.392387,61.482014);
\end{scope}
% path70
\begin{scope}
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.075mm,opacity=1,fill opacity=0.7,draw opacity=1,dash pattern=on 0.45mm off 0.075mm,dash phase=0mm]
    (33.103002,94.947498)
    .. controls (37.203361,93.914613) and (41.30372,92.881727) .. (45.404082,91.848841);
\end{scope}
% path72
\begin{scope}
\pgftransformcm{1.0052204}{0}{0}{1.0052204}{\pgfpoint{16.817228mm}{-0.49585015mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.075mm,opacity=1,fill opacity=0.7,draw opacity=1,dash pattern=on 0.45mm off 0.075mm,dash phase=0mm]
    (33.103002,94.947498)
    .. controls (37.203361,93.914613) and (41.30372,92.881727) .. (45.404082,91.848841);
\end{scope}
% rect51
\begin{scope}
\path[fill={rgb,255:red,250;green,250;blue,250},draw=none,line width=0.106144mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (33.068485,58.404247) rectangle (67.190361,94.955555);
\end{scope}
% path27
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.188235,draw opacity=1]
    (28.343349,76.706996)
    .. controls (29.228139,76.691996) and (30.112933,76.677006) .. (31.008339,74.712866)
    .. controls (31.903744,72.74873) and (32.809708,68.835691) .. (33.91947,66.908602)
    .. controls (35.029233,64.981514) and (36.342684,65.040615) .. (37.656161,65.099717);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{37.656161mm}{65.099717mm}}
\pgflowlevelsynccm
\pgftransformcm{0.998989188}{0.044951118}{-0.044951118}{0.998989188}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path28
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.188235,draw opacity=1]
    (28.408418,76.731362)
    .. controls (29.415808,76.720762) and (30.423199,76.710152) .. (31.796606,75.614116)
    .. controls (33.170013,74.518077) and (34.909329,72.336732) .. (36.690856,71.239183)
    .. controls (38.472383,70.141635) and (40.295942,70.128015) .. (42.119536,70.114395);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{42.119536mm}{70.114395mm}}
\pgflowlevelsynccm
\pgftransformcm{0.99997211}{-0.007468559}{0.007468559}{0.99997211}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path29
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.188235,draw opacity=1]
    (28.408418,76.731362)
    .. controls (29.478257,76.819462) and (30.548097,76.907567) .. (31.208814,78.737816)
    .. controls (31.869532,80.568065) and (32.121121,84.140386) .. (33.049588,85.983904)
    .. controls (33.978055,87.827422) and (35.583323,87.941987) .. (37.188624,88.056555);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{37.188624mm}{88.056555mm}}
\pgflowlevelsynccm
\pgftransformcm{0.997462953}{0.071187482}{-0.071187482}{0.997462953}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path30
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.188235,draw opacity=1]
    (28.440231,76.699548)
    .. controls (29.572942,76.798298) and (30.70563,76.897037) .. (31.945959,77.948151)
    .. controls (33.186287,78.999265) and (34.534133,81.002629) .. (36.109839,81.987176)
    .. controls (37.685546,82.971723) and (39.488962,82.937338) .. (41.292417,82.902952);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{41.292417mm}{82.902952mm}}
\pgflowlevelsynccm
\pgftransformcm{0.999818279}{-0.019063271}{0.019063271}{0.999818279}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path31
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.188235,draw opacity=1]
    (28.376607,76.731362)
    .. controls (29.511246,76.763172) and (30.645885,76.794992) .. (31.78584,76.45565)
    .. controls (32.925795,76.116311) and (34.071015,75.405849) .. (35.089019,75.040006)
    .. controls (36.107023,74.674164) and (36.997751,74.652954) .. (37.888497,74.631744);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{37.888497mm}{74.631744mm}}
\pgflowlevelsynccm
\pgftransformcm{0.999716627}{-0.023804754}{0.023804754}{0.999716627}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% rect5-2
\begin{scope}
\path[fill={rgb,255:red,128;green,128;blue,128},draw={rgb,255:red,0;green,0;blue,0},line width=0.2mm,fill opacity=0.188235]
    (84.177017,73.400497) rectangle (96.861585,79.8262372);
\end{scope}
% rect5
\begin{scope}
\path[fill={rgb,255:red,128;green,128;blue,128},draw={rgb,255:red,0;green,0;blue,0},line width=0.2mm,fill opacity=0.188235]
    (15.637292,73.46411645) rectangle (28.32186,79.88985665);
\end{scope}
% rect26
\begin{scope}
\path[fill={rgb,255:red,220;green,220;blue,220},draw=none,line width=0.125mm,opacity=1,fill opacity=0.8]
    (33.06774,58.402624)
    -- (45.412273,61.49539)
    -- (45.412273,91.858781)
    -- (33.06774,94.951353)
    -- cycle;
\end{scope}
% path26
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,opacity=1,fill opacity=0.6,draw opacity=1]
    (37.72718,88.081497) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (37.72718,88.081497) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% ellipse73
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,opacity=1,fill opacity=0.6,draw opacity=1]
    (41.83588,82.895348) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-6
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (41.83588,82.895348) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% ellipse73-6
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,fill opacity=0.6,draw opacity=1]
    (38.447292,74.615868) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-63
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (38.447292,74.615868) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% ellipse73-4
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,fill opacity=0.6,draw opacity=1]
    (42.684155,70.107292) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-3
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (42.684155,70.107292) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% ellipse73-1
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,fill opacity=0.6,draw opacity=1]
    (38.230427,65.130211) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-636
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (38.230427,65.130211) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% path38
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=1,draw opacity=1]
    (38.26352,65.09972)
    .. controls (40.782929,65.09222) and (43.302285,65.08472) .. (45.331134,65.8358)
    .. controls (47.359983,66.58688) and (48.898125,68.096447) .. (50.390305,69.003753)
    .. controls (51.882485,69.911058) and (53.328549,70.215998) .. (54.774645,70.520945);
\end{scope}
% path39
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=1,draw opacity=1]
    (42.717473,70.093551)
    .. controls (43.9094,70.063891) and (45.101302,70.034221) .. (46.592423,70.114241)
    .. controls (48.083544,70.194261) and (49.873732,70.383951) .. (51.264831,70.470018)
    .. controls (52.65593,70.556088) and (53.647792,70.538518) .. (54.639678,70.520948);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{54.639678mm}{70.520948mm}}
\pgflowlevelsynccm
\pgftransformcm{0.999843149}{-0.017710951}{0.017710951}{0.999843149}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path40
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=1,draw opacity=1]
    (38.443476,74.637484)
    .. controls (41.560263,74.634384) and (44.676986,74.631284) .. (46.75553,74.026269)
    .. controls (48.834073,73.421253) and (49.874246,72.214397) .. (50.977751,71.529846)
    .. controls (52.081255,70.845295) and (53.24798,70.683129) .. (54.414729,70.52096);
\end{scope}
% path42
\begin{scope}
\pgftransformcm{0.97258903}{0}{0}{1.0000268}{\pgfpoint{1.034113mm}{-0.00227787mm}}
\pgflowlevelsynccm
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.152097mm,opacity=1,fill opacity=1,draw opacity=1]
    (37.723646,88.111821)
    .. controls (40.280723,88.096821) and (42.837534,88.081831) .. (45.139424,87.189939)
    .. controls (47.441313,86.29805) and (49.4882,84.52934) .. (51.561463,83.554568)
    .. controls (53.634727,82.579797) and (55.734325,82.399001) .. (57.833926,82.218204);
\end{scope}
% path43
\begin{scope}
\pgftransformcm{0.97778092}{0}{0}{1.0041972}{\pgfpoint{0.93108281mm}{-0.34605522mm}}
\pgflowlevelsynccm
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.151377mm,opacity=1,fill opacity=1,draw opacity=1]
    (41.801414,82.902956)
    .. controls (43.271487,82.959456) and (44.741533,83.015961) .. (46.034886,82.869316)
    .. controls (47.328238,82.722674) and (48.444764,82.372911) .. (50.376702,82.230661)
    .. controls (52.308639,82.088411) and (55.055802,82.153691) .. (57.80302,82.218981);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{57.80302mm}{82.218981mm}}
\pgflowlevelsynccm
\pgftransformcm{0.999717712}{0.023759152}{-0.023759152}{0.999717712}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.0756885}{0}{0}{0.0756885}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% rect26-1
\begin{scope}
\path[fill={rgb,255:red,230;green,230;blue,230},draw=none,line width=0.106mm,fill opacity=0.7]
    (50.127122,58.402624)
    -- (62.471655,61.49539)
    -- (62.471655,91.858781)
    -- (50.127122,94.951354)
    -- cycle;
\end{scope}
% ellipse73-12
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,fill opacity=0.6,draw opacity=1]
    (55.112926,70.52002) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-65-0
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (55.112926,70.52002) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% ellipse73-0
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,fill opacity=0.6,draw opacity=1]
    (58.001492,82.254921) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-65-7
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (58.001492,82.254921) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% path46
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.8,draw opacity=1]
    (55.194408,70.559768)
    .. controls (57.622749,70.591578) and (60.051092,70.623398) .. (62.049983,71.512118)
    .. controls (64.048874,72.400841) and (65.618221,74.146369) .. (67.336121,75.143175)
    .. controls (69.054021,76.139981) and (70.920307,76.387951) .. (72.78663,76.635926);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{72.78663mm}{76.635926mm}}
\pgflowlevelsynccm
\pgftransformcm{0.991288199}{0.131710691}{-0.131710691}{0.991288199}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.075}{0}{0}{0.075}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% path48
\begin{scope}
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.15mm,opacity=1,fill opacity=0.8,draw opacity=1]
    (57.9464,82.285688)
    .. controls (59.416055,82.270688) and (60.88571,82.255698) .. (62.693262,81.381113)
    .. controls (64.500814,80.506531) and (66.646136,78.772465) .. (68.394625,77.837362)
    .. controls (70.143114,76.902259) and (71.49459,76.766227) .. (72.846094,76.630192);
\end{scope}
% rect26-2
\begin{scope}
\path[fill={rgb,255:red,240;green,240;blue,240},draw={rgb,255:red,0;green,0;blue,0},line width=0.075mm,fill opacity=0.7,draw opacity=1]
    (67.186504,58.402624)
    -- (79.531037,61.49539)
    -- (79.531037,91.858781)
    -- (67.186504,94.951353)
    -- cycle;
\end{scope}
% ellipse73-8
\begin{scope}
\path[fill={rgb,255:red,255;green,255;blue,255},draw={rgb,255:red,0;green,0;blue,0},line width=0.160963mm,fill opacity=0.6,draw opacity=1]
    (73.364685,76.676987) ellipse [x radius=1.2802389mm,y radius=2.07147mm];
\end{scope}
% path26-2-0-65
\begin{scope}
\path[fill={rgb,255:red,0;green,0;blue,0},draw={rgb,255:red,0;green,0;blue,0},line width=0.0125678mm,fill opacity=1,draw opacity=1]
    (73.364685,76.676987) ellipse [x radius=0.13343802mm,y radius=0.21590723mm];
\end{scope}
% path50
\begin{scope}
\pgftransformcm{0.95720502}{0}{0}{1}{\pgfpoint{3.1421307mm}{0mm}}
\pgflowlevelsynccm
\path[fill=none,draw={rgb,255:red,0;green,0;blue,0},line width=0.153316mm,opacity=1,fill opacity=0.8,draw opacity=1]
    (73.422879,76.699548)
    .. controls (76.996464,76.699548) and (80.570051,76.699548) .. (84.143637,76.699548);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{84.143637mm}{76.699548mm}}
\pgflowlevelsynccm
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.076658}{0}{0}{0.076658}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
% rect5-2-7
\begin{scope}
\path[fill={rgb,255:red,128;green,128;blue,128},draw={rgb,255:red,0;green,0;blue,0},line width=0.2mm,fill opacity=0.188235]
    (84.177017,93.19915) rectangle (96.861585,99.6248902);
\end{scope}
% path55
\begin{scope}
\pgftransformcm{1.0020674}{0}{0}{1}{\pgfpoint{-0.15779208mm}{1.8853529mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0748863mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (33.157218,56.506739)
    .. controls (44.494558,56.506739) and (55.831895,56.506739) .. (67.169236,56.506739);
\end{scope}
% path56
\begin{scope}
\pgftransformcm{1.0020674}{0}{0}{1}{\pgfpoint{-0.15779208mm}{38.455315mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0748863mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (33.157218,56.506739)
    .. controls (44.494558,56.506739) and (55.831895,56.506739) .. (67.169236,56.506739);
\end{scope}
% path57
\begin{scope}
\pgftransformcm{1}{0}{0}{0.9981982}{\pgfpoint{2.3468461mm}{0.1857612mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0750001mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (30.757812,58.274478)
    .. controls (30.757812,70.511457) and (30.757812,82.748436) .. (30.757812,94.985415);
\end{scope}
% path58
\begin{scope}
\pgftransformcm{1}{0}{0}{0.9981982}{\pgfpoint{19.346325mm}{0.1857612mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.0750001mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (30.757812,58.274478)
    .. controls (30.757812,70.511457) and (30.757812,82.748436) .. (30.757812,94.985415);
\end{scope}
% path73
\begin{scope}
\pgftransformcm{1}{0}{0}{1.0359559}{\pgfpoint{0.81028646mm}{-3.8701314mm}}
\pgflowlevelsynccm
\path[fill={rgb,255:red,250;green,250;blue,250},draw={rgb,255:red,0;green,0;blue,0},line width=0.139439mm,opacity=1,fill opacity=0.7,draw opacity=1]
    (89.709015,80.845691)
    .. controls (89.709015,84.93046) and (89.709015,89.015228) .. (89.709015,93.099997);
\begin{scope}
\pgftransformcm{1}{0}{0}{1}{\pgfpoint{89.709015mm}{93.099997mm}}
\pgflowlevelsynccm
\pgftransformcm{0}{1}{-1}{0}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\pgftransformcm{0.0697195}{0}{0}{0.0697195}{\pgfpoint{0mm}{0mm}}
\pgflowlevelsynccm
\path[fill=black,draw=black,line width=1.333333333mm,fill opacity=1,draw opacity=1] (6,0)
    .. controls (3,1) and (-1,3) .. (-3,5)
    .. controls (-3,5) and (-3,1) .. (-1,0)
    .. controls (-3,-1) and (-3,-5) .. (-3,-5)
    .. controls (-1,-3) and (3,-1) .. (6,0)
    -- cycle;
\end{scope}
\end{scope}
\end{scope}
\end{scope}
\begin{scope}[every node/.style={font=\normalfont\fontsize{10}{11}\selectfont,inner sep=0pt,outer sep=0pt}]
\node at (6.442284,23.04790245) {$s_t(\mathbf{x})$};
\node at (74.982009,23.1115219) {$\widehat{\mathbf{x}}_t,\mathbf{P}_t$};
\node at (74.982009,3.3128689) {Delay};
\node at (19.512708,38.574889) {$\mathcal{L}$};
\node at (59.612708,26.374889) {$r$};
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/tree_a.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[
    x=1mm, y=1mm,
    agent/.style={circle, draw={rgb,255:red,0;green,0;blue,0}, line width=0.2mm,
        minimum size=\diam mm, inner sep=0pt, outer sep=0pt},
    onpath/.style={agent, fill={rgb,255:red,128;green,128;blue,128}, fill opacity=0.188235, text opacity=1},
    edge/.style={line width=0.15mm, -{Stealth[length=1.35mm, width=1.1mm]}},
    every node/.append style={font=\normalfont\fontsize{10}{11}\selectfont}]
  \def\Wfig{38}     % total width of the figure (mm)
  \def\diam{5.5}    % node diameter (mm)
  \def\dy{9}        % distance between branches (vertical)
  % border around the node centres: node radius + half the outline width,
  % so the outermost nodes touch the edges of the figure
  \pgfmathsetmacro{\mrg}{\diam/2 + 0.105}
  \pgfmathsetmacro{\W}{\Wfig - 2*\mrg}   % horizontal distance from the leaves to the root
  % horizontal offset of the diagonal edges: with columns at 0, \dx, \W-\dx, \W,
  % diagonal edges (\dx by \dy) and horizontal edges (\W-2\dx) have equal length
  \pgfmathsetmacro{\dx}{(2*\W - sqrt(\W*\W + 3*\dy*\dy))/3}
  % same bounding box for both trees, so that they align side by side
  \path[use as bounding box] (-\mrg, -2*\dy-\mrg) rectangle (\W+\mrg, \dy+\mrg);
  \node[onpath] (r)  at (\W,     0)      {$r$};
  \node[onpath] (a2) at (\W-\dx, \dy)    {};
  \node[onpath] (l1) at (\dx,    \dy)    {};   % leaf, two relays from the root
  \node[agent]  (a6) at (\W-\dx, -\dy)   {};
  \node[agent]  (a5) at (\dx,    -\dy)   {};
  \node[agent]  (a3) at (0,      0)      {};   % leaf
  \node[agent]  (a4) at (0,      -2*\dy) {};   % leaf
  \draw[edge] (l1) -- (a2);
  \draw[edge] (a2) -- (r);
  \draw[edge] (a6) -- (r);
  \draw[edge] (a5) -- (a6);
  \draw[edge] (a3) -- (a5);
  \draw[edge] (a4) -- (a5);
\end{tikzpicture}
\end{document}

==> figures/tree_b.tex <==
\documentclass[border=0pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}[
    x=1mm, y=1mm,
    agent/.style={circle, draw={rgb,255:red,0;green,0;blue,0}, line width=0.2mm,
        minimum size=\diam mm, inner sep=0pt, outer sep=0pt},
    onpath/.style={agent, fill={rgb,255:red,128;green,128;blue,128}, fill opacity=0.188235, text opacity=1},
    edge/.style={line width=0.15mm, -{Stealth[length=1.35mm, width=1.1mm]}},
    every node/.append style={font=\normalfont\fontsize{10}{11}\selectfont}]
  \def\Wfig{38}     % total width of the figure (mm)
  \def\diam{5.5}    % node diameter (mm)
  \def\dy{9}        % distance between branches (vertical)
  % border around the node centres: node radius + half the outline width,
  % so the outermost nodes touch the edges of the figure
  \pgfmathsetmacro{\mrg}{\diam/2 + 0.105}
  \pgfmathsetmacro{\W}{\Wfig - 2*\mrg}   % horizontal distance from the leaves to the root
  % horizontal offset of the diagonal edges: with columns at 0, \dx, \W-\dx, \W,
  % diagonal edges (\dx by \dy) and horizontal edges (\W-2\dx) have equal length
  \pgfmathsetmacro{\dx}{(2*\W - sqrt(\W*\W + 3*\dy*\dy))/3}
  % same bounding box for both trees, so that they align side by side
  \path[use as bounding box] (-\mrg, -2*\dy-\mrg) rectangle (\W+\mrg, \dy+\mrg);
  \node[onpath] (r)  at (\W,     0)      {$r$};
  \node[onpath] (l1) at (\W-\dx, \dy)    {};   % leaf, one relay from the root
  \node[agent]  (a5) at (\W-\dx, -\dy)   {};
  \node[agent]  (a4) at (\dx,    -\dy)   {};
  \node[agent]  (a2) at (0,      0)      {};   % leaf
  \node[agent]  (a3) at (0,      -2*\dy) {};   % leaf
  \draw[edge] (l1) -- (r);
  \draw[edge] (a5) -- (r);
  \draw[edge] (a4) -- (a5);
  \draw[edge] (a2) -- (a4);
  \draw[edge] (a3) -- (a4);
\end{tikzpicture}
\end{document}
